Random Centres and the $\varepsilon$-Dependence of Constant-Round Planar Domination

It was recently shown (arXiv:2610.09618) that the infimum of the approximation ratios of deterministic constant-round LOCAL algorithms for minimum dominating set on planar graphs is 7. The $(7+\varepsilon)$-approximation given there runs in $T_0+O((c_0/\varepsilon)^{\kappa})$ rounds with $\kappa=\ln 3/\ln(24/23)\approx 25.81$, and it is asked there whether this exponent can be substantially reduced. We replace the heaviest-edge star selection in its clustering step by a random-centre rule: every part becomes a centre independently with probability $p$, and every non-centre joins its heaviest centre neighbour. For planar graphs this gives $\kappa<5.89$ with $p=3/8$ and $\kappa<6.7$ with $p=1/2$. For every proper minor-closed class of density $a$, the new exponent is never worse, and with about $\frac12\log_2 a$ fair coins per part and level it is smaller by a factor that tends to $8$ as the density grows. The planar bounds hold verbatim on the torus, the projective plane and the Klein bottle. We then turn to the dependence on $\varepsilon$. On paths, every deterministic $r$-round algorithm for fractional domination, and every randomized one that always outputs a dominating set, has (expected) ratio at least $1+1/(r+4)$. So these approximations need $\Omega(1/\varepsilon)$ rounds on every minor-closed class that contains all paths. For fractional domination on paths of known length this is tight up to an additive constant. On forests and on outerplanar graphs, with no bound on the degree, $O(1/\varepsilon)$ rounds suffice, so there the optimal number of rounds is $\Theta(1/\varepsilon)$. The planar level bounds, the bounds on paths and the deterministic bound on forests are machine-checked in Lean 4 with Mathlib. Other methods reach ratio $7+\varepsilon$ in fewer rounds against the integral optimum (arXiv:2610.31203) and ratio $7$ in a constant number of rounds (arXiv:2611.02057).

==> fig/basics.tex <==
\begin{tikzpicture}
% (a) a dominating set of the example graph
\begin{scope}[scale=1.0]
  \foreach \i/\x/\y in \exvertices \coordinate (a\i) at (\x,\y);
  \foreach \u/\w/\c in \exedges \draw[e] (a\u)--(a\w);
  \foreach \i in {1,3,4,5,6,8} \node[v] at (a\i) {};
  \foreach \i in {2,7} \node[d] at (a\i) {};
  \node[fcap] at (2,-0.85) {(a) a dominating set $D$ (black),\\ $\gamma=2$};
\end{scope}
% (b) the fractional optimum of C_5
\begin{scope}[shift={(6.6,1.6)}]
  \foreach \k in {0,...,4} \coordinate (c\k) at (90+72*\k:1.2);
  \draw[e] (c0)--(c1)--(c2)--(c3)--(c4)--cycle;
  \foreach \k in {0,...,4} \node[v,label={[lab]90+72*\k:$\frac13$}] at (c\k) {};
  \node[fcap] at (0,-2.45) {(b) $x_v=\frac13$ is optimal:\\ $\gamma_f(C_5)=\frac53<2=\gamma(C_5)$};
\end{scope}
% (c) radius-1 and radius-2 views in the triangular grid
\begin{scope}[shift={(11.6,1.6)},x=0.6cm,y=0.6cm]
  \fill[blue!8]  (0:2.45) \foreach \t in {60,120,...,300} {-- (\t:2.45)} -- cycle;
  \fill[blue!25] (0:1.45) \foreach \t in {60,120,...,300} {-- (\t:1.45)} -- cycle;
  \foreach \a in {-3,...,3} \foreach \b in {-3,...,3} {
    \pgfmathtruncatemacro\dd{max(abs(\a),abs(\b),abs(\a+\b))}
    \ifnum\dd<4
      \coordinate (t\a/\b) at ({\a+\b/2},{\b*0.866});
      \pgfmathtruncatemacro\ar{\a+1}\pgfmathtruncatemacro\ad{max(abs(\ar),abs(\b),abs(\ar+\b))}
      \ifnum\ad<4 \draw[faint] ({\a+\b/2},{\b*0.866})--({\ar+\b/2},{\b*0.866}); \fi
      \pgfmathtruncatemacro\bu{\b+1}\pgfmathtruncatemacro\bd{max(abs(\a),abs(\bu),abs(\a+\bu))}
      \ifnum\bd<4 \draw[faint] ({\a+\b/2},{\b*0.866})--({\a+\bu/2},{\bu*0.866}); \fi
      \pgfmathtruncatemacro\al{\a-1}\pgfmathtruncatemacro\cd{max(abs(\al),abs(\bu),abs(\al+\bu))}
      \ifnum\cd<4 \draw[faint] ({\a+\b/2},{\b*0.866})--({\al+\bu/2},{\bu*0.866}); \fi
    \fi}
  \foreach \a in {-3,...,3} \foreach \b in {-3,...,3} {
    \pgfmathtruncatemacro\dd{max(abs(\a),abs(\b),abs(\a+\b))}
    \ifnum\dd<4 \fill ({\a+\b/2},{\b*0.866}) circle (1.3pt); \fi}
  \node[d,minimum size=6pt,label={[lab,fill=blue!25,inner sep=1pt,label distance=1pt]below:$v$}] at (0,0) {};
  \node[fcap] at (0,-4.1) {(c) what $v$ knows after\\ $T=1$ and $T=2$ rounds};
\end{scope}
\end{tikzpicture}


==> fig/exponents.tex <==
\begin{tikzpicture}[x=2.35cm]
% kappa in [2,7] at 2.2cm per unit, then a break and the original exponent
\draw[line width=0.8pt] (0,0)--(5.2,0);
\draw[line width=0.8pt] (5.55,0)--(6.05,0);
\foreach \s in {5.25,5.4} \draw (\s,-0.12)--(\s+0.08,0.12);
\foreach \k in {2,...,7} {\draw (\k-2,0)--(\k-2,-0.08); \node[font=\tiny,below] at (\k-2,-0.08) {\k};}
\draw (5.8,0)--(5.8,-0.08); \node[font=\tiny,below] at (5.8,-0.08) {25.81};
\node[lab,right] at (6.05,0) {$\kappa$};
\tikzset{ub/.style={blue!65!black},lb/.style={red!65!black},
  t/.style={lab,align=center}}
% proved exponents (above)
\foreach \k/\h/\txt in {3.89/0.55/{this work, $p=\frac38$\\ $\kappa<5.89$},
                        4.70/1.25/{this work, $p=\frac12$\\ $\kappa<6.7$},
                        5.8/0.55/{original\\ $\kappa\approx25.81$}} {
  \draw[ub,line width=0.7pt] (\k,0)--(\k,\h);
  \fill[ub] (\k,0) circle (1.7pt);
  \node[t,ub,above] at (\k,\h) {\txt};}
% limits of analyses (below); position/depth/label anchor/text
\tikzset{lnw/.style={anchor=north west,align=left},lne/.style={anchor=north east,align=right},ln/.style={anchor=north,align=center}}
\foreach \k/\h/\o/\txt in {3.74/0.75/lnw/{random-centre rule,\\ join edges only},
                           3.14/1.75/lnw/{random-centre rule,\\ all edges},
                           2.74/1.75/lne/{independent coins,\\ join edges only},
                           1.82/0.75/ln/{any star contraction,\\ join edges only},
                           0.15/0.75/ln/{any star contraction,\\ per-level worst case}} {
  \draw[lb,line width=0.7pt] (\k,0)--(\k,-\h);
  \draw[lb,fill=white,line width=0.7pt] (\k,0) circle (1.7pt);
  \node[lab,lb,inner sep=2pt,\o] at (\k,-\h) {\txt};}
\end{tikzpicture}


==> fig/level.tex <==
\begin{tikzpicture}
% one level of the random-centre rule on the weighted example quotient Q (total weight 28)
% (a) centres
\begin{scope}[scale=0.85]
  \foreach \i/\x/\y in \exvertices \coordinate (a\i) at (\x,\y);
  \foreach \u/\w/\c in \exedges \draw[e] (a\u)--(a\w) node[midway,wl] {\c};
  \foreach \i in {1,3,4,5,6,8} \node[v] at (a\i) {};
  \foreach \i in {2,7} \node[d] at (a\i) {};
  \node[fcap] at (2,-0.85) {(a) parts whose coins come up\\ heads become centres (black)};
\end{scope}
% (b) every non-centre joins its heaviest centre neighbour
\begin{scope}[shift={(4.9,0)},scale=0.85]
  \foreach \i/\x/\y in \exvertices \coordinate (b\i) at (\x,\y);
  \foreach \u/\w/\c in \exedges \draw[faint] (b\u)--(b\w) node[midway,wl,text=black!45] {\c};
  \foreach \u/\w/\c in {1/2/3,3/2/1,5/2/4,4/7/2,6/7/2,8/7/1} \draw[jn] (b\u)--(b\w) node[midway,wl] {\c};
  \foreach \i in {1,3,4,5,6,8} \node[v] at (b\i) {};
  \foreach \i in {2,7} \node[d] at (b\i) {};
  \node[fcap] at (2,-0.85) {(b) every other part joins its\\ heaviest centre neighbour};
\end{scope}
% (c) the new parts are stars; dashed edges are cut
\begin{scope}[shift={(9.8,0)},scale=0.85]
  \foreach \i/\x/\y in \exvertices \coordinate (c\i) at (\x,\y);
  \begin{scope}[line width=17pt,line cap=round,line join=round]
    \draw[blue!15] (c1)--(c2)--(c5) (c2)--(c3);
    \draw[orange!22] (c4)--(c7)--(c8) (c7)--(c6);
  \end{scope}
  \foreach \u/\w in {1/2,2/3,2/5,3/5,4/6,4/7,6/7,7/8} \draw[e] (c\u)--(c\w);
  \foreach \u/\w/\c in {1/4/2,2/4/1,4/5/1,5/7/1,5/8/3,3/8/2} \draw[cut] (c\u)--(c\w) node[midway,wl] {\c};
  \foreach \i in {1,3,4,5,6,8} \node[v] at (c\i) {};
  \foreach \i in {2,7} \node[d] at (c\i) {};
  \node[fcap] at (2,-0.85) {(c) two new parts; the weight\\ between parts drops from 28 to 10};
\end{scope}
\end{tikzpicture}


==> fig/radius.tex <==
\begin{tikzpicture}[scale=0.8]
% a star of parts of radius r becomes one part of radius 3r+1
\draw[fill=blue!12,draw=blue!50] (0,0) circle (1.1);
\foreach \t in {120,240} {
  \draw[fill=orange!15,draw=orange!60] (\t:2.5) circle (1.1);
  \fill[black!45] (\t:2.5) circle (2pt);
  \draw[e] (\t:1.1)--(\t:1.4);}
\draw[fill=orange!15,draw=orange!60] (3.1,0) circle (1.1);
\fill[black!45] (3.1,0) circle (2pt);
\node[d,label={[lab]left:leader}] (l) at (0,0) {};
\coordinate (x) at (1.1,0); \coordinate (y) at (2.0,0); \coordinate (z) at (4.2,0);
\draw[e] (l)--(x); \draw[line width=1.2pt] (x)--(y); \draw[e] (y)--(z);
\foreach \p in {x,y,z} \fill (\p) circle (1.6pt);
% chained dimensions: one tick per point, arrows shortened so they do not touch
\foreach \p in {0,1.1,2.0,4.2} \draw[line width=0.4pt] (\p,0.22)--(\p,0.48);
\foreach \a/\b/\t in {0/1.1/{$\le r$},1.1/2.0/{$1$},2.0/4.2/{$\le 2r$}}
  \draw[<->,lab,shorten <=1.2pt,shorten >=1.2pt] (\a,0.35)--node[above]{\t} (\b,0.35);
\draw[|<->|,lab] (0,-1.45)--node[below]{$\le 3r+1$} (4.2,-1.45);
\node[lab,blue!60!black] at (-0.15,-0.62) {centre part};
\node[lab,orange!60!black] at (3.1,-0.72) {leaf part};
\end{tikzpicture}

